Finding the disjointness of stabilizer codes is NP-complete

The disjointness of a stabilizer code is a quantity used to constrain the level of the logical Clifford hierarchy attainable by transversal gates and constant-depth quantum circuits. We show that for any positive integer constant $c$, the problem of calculating the $c$-disjointness, or even approximating it to within a constant multiplicative factor, is NP-complete. We provide bounds on the disjointness for various code families, including the CSS codes, concatenated codes and hypergraph product codes. We also describe numerical methods of finding the disjointness, which can be readily used to rule out the existence of any transversal gate implementing some non-Clifford logical operation in small stabilizer codes. Our results indicate that finding fault-tolerant logical gates for generic quantum error-correcting codes is a computationally challenging task.

==> figures/14-qubit-paulis.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Shape: Right Triangle [id:dp39285015316108995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (85.69,292.56) -- (141.67,236.48) -- (141.53,292.7) -- cycle ;
%Shape: Rectangle [id:dp027131776463769075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (57.41,208.8) -- (85.33,208.8) -- (85.33,236.73) -- (57.41,236.73) -- cycle ;
%Shape: Rectangle [id:dp6979956156129623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=0.5 ] (85.76,208.68) -- (113.68,208.68) -- (113.68,236.6) -- (85.76,236.6) -- cycle ;
%Shape: Right Triangle [id:dp45271523776069045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=0.5 ] (29.48,236.72) -- (85.69,292.56) -- (29.48,292.56) -- cycle ;
%Shape: Triangle [id:dp2387749742232571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (85.63,292.68) -- (57.59,264.52) -- (113.68,264.52) -- cycle ;
%Shape: Right Triangle [id:dp11615405555995706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=0.5 ] (141.67,236.48) -- (85.46,180.64) -- (141.67,180.64) -- cycle ;
%Shape: Right Triangle [id:dp4621260870199707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (85.46,180.64) -- (29.48,236.72) -- (29.61,180.51) -- cycle ;
%Shape: Rectangle [id:dp5581120986720088] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (85.76,236.6) -- (113.68,236.6) -- (113.68,264.52) -- (85.76,264.52) -- cycle ;
%Shape: Rectangle [id:dp6299624020699031] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=0.5 ] (57.84,236.6) -- (85.76,236.6) -- (85.76,264.52) -- (57.84,264.52) -- cycle ;
%Shape: Triangle [id:dp7173532020086145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (29.68,236.73) -- (57.84,208.68) -- (57.84,264.78) -- cycle ;
%Shape: Triangle [id:dp2931712861362563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (85.46,180.64) -- (113.5,208.8) -- (57.41,208.8) -- cycle ;
%Shape: Triangle [id:dp7645720614509337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (141.66,236.85) -- (113.5,264.9) -- (113.5,208.8) -- cycle ;
%Shape: Right Triangle [id:dp14042302882924573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (236.36,131.56) -- (292.34,75.48) -- (292.2,131.7) -- cycle ;
%Shape: Rectangle [id:dp4184287007020371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (208.07,47.8) -- (236,47.8) -- (236,75.73) -- (208.07,75.73) -- cycle ;
%Shape: Rectangle [id:dp4790623487340493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=0.5 ] (236,47.8) -- (263.92,47.8) -- (263.92,75.73) -- (236,75.73) -- cycle ;
%Shape: Right Triangle [id:dp6556884274678121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=0.5 ] (180.14,75.72) -- (236.36,131.56) -- (180.14,131.56) -- cycle ;
%Shape: Triangle [id:dp4311729697216429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (236.3,131.68) -- (208.25,103.52) -- (264.35,103.52) -- cycle ;
%Shape: Right Triangle [id:dp46167647990144633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=0.5 ] (292.34,75.48) -- (236.12,19.64) -- (292.34,19.64) -- cycle ;
%Shape: Right Triangle [id:dp8083127068073808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (236.12,19.64) -- (180.14,75.72) -- (180.28,19.51) -- cycle ;
%Shape: Rectangle [id:dp3252638037008131] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (236,75.73) -- (263.92,75.73) -- (263.92,103.65) -- (236,103.65) -- cycle ;
%Shape: Rectangle [id:dp8163893853068354] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=0.5 ] (208.07,75.73) -- (236,75.73) -- (236,103.65) -- (208.07,103.65) -- cycle ;
%Shape: Triangle [id:dp9199224647356218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (180.35,75.73) -- (208.51,47.68) -- (208.51,103.78) -- cycle ;
%Shape: Triangle [id:dp5732030603603805] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (236.12,19.64) -- (264.17,47.8) -- (208.07,47.8) -- cycle ;
%Shape: Triangle [id:dp5694629904887026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (292.33,75.85) -- (264.17,103.9) -- (264.17,47.8) -- cycle ;
%Shape: Right Triangle [id:dp47117792100756084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (236.36,292.56) -- (292.34,236.48) -- (292.2,292.7) -- cycle ;
%Shape: Rectangle [id:dp3961437801167793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (208.51,208.68) -- (236.43,208.68) -- (236.43,236.6) -- (208.51,236.6) -- cycle ;
%Shape: Rectangle [id:dp04035099069581827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=0.5 ] (236.43,208.68) -- (264.35,208.68) -- (264.35,236.6) -- (236.43,236.6) -- cycle ;
%Shape: Right Triangle [id:dp5048612989139302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=0.5 ] (180.14,236.72) -- (236.36,292.56) -- (180.14,292.56) -- cycle ;
%Shape: Triangle [id:dp8448963720458667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (236.3,292.68) -- (208.25,264.52) -- (264.35,264.52) -- cycle ;
%Shape: Right Triangle [id:dp1256372197611212] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=0.5 ] (292.34,236.48) -- (236.12,180.64) -- (292.34,180.64) -- cycle ;
%Shape: Right Triangle [id:dp8018066805141084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (236.12,180.64) -- (180.14,236.72) -- (180.28,180.51) -- cycle ;
%Shape: Rectangle [id:dp06725278258621059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (236.43,236.6) -- (264.35,236.6) -- (264.35,264.52) -- (236.43,264.52) -- cycle ;
%Shape: Rectangle [id:dp21415960672392687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=0.5 ] (208.51,236.6) -- (236.43,236.6) -- (236.43,264.52) -- (208.51,264.52) -- cycle ;
%Shape: Triangle [id:dp3747025654803269] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (180.35,236.73) -- (208.51,208.68) -- (208.51,264.78) -- cycle ;
%Shape: Triangle [id:dp17433514496799785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (236.12,180.64) -- (264.17,208.8) -- (208.07,208.8) -- cycle ;
%Shape: Triangle [id:dp7434257334865522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (292.33,236.85) -- (264.17,264.9) -- (264.17,208.8) -- cycle ;
%Shape: Right Triangle [id:dp0007774848036906645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (85.69,131.56) -- (141.67,75.48) -- (141.53,131.7) -- cycle ;
%Shape: Rectangle [id:dp3887432970004371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (57.41,47.8) -- (85.33,47.8) -- (85.33,75.73) -- (57.41,75.73) -- cycle ;
%Shape: Rectangle [id:dp4987793515419142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=0.5 ] (85.58,47.8) -- (113.5,47.8) -- (113.5,75.73) -- (85.58,75.73) -- cycle ;
%Shape: Right Triangle [id:dp9595922641294187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=0.5 ] (29.48,75.72) -- (85.69,131.56) -- (29.48,131.56) -- cycle ;
%Shape: Triangle [id:dp7444078246506471] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (85.63,131.68) -- (57.59,103.52) -- (113.68,103.52) -- cycle ;
%Shape: Right Triangle [id:dp8985112050072178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=0.5 ] (141.67,75.48) -- (85.46,19.64) -- (141.67,19.64) -- cycle ;
%Shape: Right Triangle [id:dp2745340353555301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (85.46,19.64) -- (29.48,75.72) -- (29.61,19.51) -- cycle ;
%Shape: Rectangle [id:dp8951259186521199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=0.5 ] (85.33,75.73) -- (113.25,75.73) -- (113.25,103.65) -- (85.33,103.65) -- cycle ;
%Shape: Rectangle [id:dp0295140519785283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=0.5 ] (57.84,75.85) -- (85.76,75.85) -- (85.76,103.78) -- (57.84,103.78) -- cycle ;
%Shape: Triangle [id:dp2558679759913003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (29.68,75.73) -- (57.84,47.68) -- (57.84,103.78) -- cycle ;
%Shape: Triangle [id:dp6123565637129877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (85.46,19.64) -- (113.5,47.8) -- (57.41,47.8) -- cycle ;
%Shape: Triangle [id:dp8623052854030011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=0.5 ] (141.66,75.85) -- (113.5,103.9) -- (113.5,47.8) -- cycle ;
%Shape: Circle [id:dp9568044412938659] 
\draw  [fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (106.92,47.56) .. controls (106.92,43.9) and (109.9,40.92) .. (113.56,40.92) .. controls (117.23,40.92) and (120.21,43.9) .. (120.21,47.56) .. controls (120.21,51.23) and (117.23,54.21) .. (113.56,54.21) .. controls (109.9,54.21) and (106.92,51.23) .. (106.92,47.56) -- cycle ;
%Shape: Circle [id:dp9263588998905069] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (79,47.56) .. controls (79,43.9) and (81.97,40.92) .. (85.64,40.92) .. controls (89.31,40.92) and (92.28,43.9) .. (92.28,47.56) .. controls (92.28,51.23) and (89.31,54.21) .. (85.64,54.21) .. controls (81.97,54.21) and (79,51.23) .. (79,47.56) -- cycle ;
%Shape: Circle [id:dp38207382368041554] 
\draw  [fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (23.04,75.73) .. controls (23.04,72.06) and (26.01,69.09) .. (29.68,69.09) .. controls (33.35,69.09) and (36.32,72.06) .. (36.32,75.73) .. controls (36.32,79.4) and (33.35,82.37) .. (29.68,82.37) .. controls (26.01,82.37) and (23.04,79.4) .. (23.04,75.73) -- cycle ;
%Shape: Circle [id:dp32619383259294843] 
\draw  [fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (50.76,47.8) .. controls (50.76,44.13) and (53.74,41.16) .. (57.41,41.16) .. controls (61.07,41.16) and (64.05,44.13) .. (64.05,47.8) .. controls (64.05,51.47) and (61.07,54.44) .. (57.41,54.44) .. controls (53.74,54.44) and (50.76,51.47) .. (50.76,47.8) -- cycle ;
%Shape: Circle [id:dp5677088254300722] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (106.92,75.49) .. controls (106.92,71.82) and (109.9,68.84) .. (113.56,68.84) .. controls (117.23,68.84) and (120.21,71.82) .. (120.21,75.49) .. controls (120.21,79.15) and (117.23,82.13) .. (113.56,82.13) .. controls (109.9,82.13) and (106.92,79.15) .. (106.92,75.49) -- cycle ;
%Shape: Circle [id:dp7340946625004634] 
\draw  [fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (229.79,47.68) .. controls (229.79,44.01) and (232.76,41.04) .. (236.43,41.04) .. controls (240.1,41.04) and (243.07,44.01) .. (243.07,47.68) .. controls (243.07,51.35) and (240.1,54.32) .. (236.43,54.32) .. controls (232.76,54.32) and (229.79,51.35) .. (229.79,47.68) -- cycle ;
%Shape: Circle [id:dp5119078441317998] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (257.53,47.8) .. controls (257.53,44.13) and (260.5,41.16) .. (264.17,41.16) .. controls (267.84,41.16) and (270.81,44.13) .. (270.81,47.8) .. controls (270.81,51.47) and (267.84,54.44) .. (264.17,54.44) .. controls (260.5,54.44) and (257.53,51.47) .. (257.53,47.8) -- cycle ;
%Shape: Circle [id:dp13509970377163827] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (229.48,19.64) .. controls (229.48,15.98) and (232.45,13) .. (236.12,13) .. controls (239.79,13) and (242.76,15.98) .. (242.76,19.64) .. controls (242.76,23.31) and (239.79,26.28) .. (236.12,26.28) .. controls (232.45,26.28) and (229.48,23.31) .. (229.48,19.64) -- cycle ;
%Shape: Circle [id:dp24374614477620393] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (229.67,75.49) .. controls (229.67,71.82) and (232.64,68.84) .. (236.31,68.84) .. controls (239.98,68.84) and (242.95,71.82) .. (242.95,75.49) .. controls (242.95,79.15) and (239.98,82.13) .. (236.31,82.13) .. controls (232.64,82.13) and (229.67,79.15) .. (229.67,75.49) -- cycle ;
%Shape: Circle [id:dp21938331351450713] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (229.79,103.52) .. controls (229.79,99.86) and (232.76,96.88) .. (236.43,96.88) .. controls (240.1,96.88) and (243.07,99.86) .. (243.07,103.52) .. controls (243.07,107.19) and (240.1,110.17) .. (236.43,110.17) .. controls (232.76,110.17) and (229.79,107.19) .. (229.79,103.52) -- cycle ;
%Shape: Circle [id:dp26009689440451045] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (51.2,208.68) .. controls (51.2,205.01) and (54.17,202.04) .. (57.84,202.04) .. controls (61.51,202.04) and (64.48,205.01) .. (64.48,208.68) .. controls (64.48,212.35) and (61.51,215.32) .. (57.84,215.32) .. controls (54.17,215.32) and (51.2,212.35) .. (51.2,208.68) -- cycle ;
%Shape: Circle [id:dp8790743650005762] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (79.12,208.68) .. controls (79.12,205.01) and (82.09,202.04) .. (85.76,202.04) .. controls (89.43,202.04) and (92.4,205.01) .. (92.4,208.68) .. controls (92.4,212.35) and (89.43,215.32) .. (85.76,215.32) .. controls (82.09,215.32) and (79.12,212.35) .. (79.12,208.68) -- cycle ;
%Shape: Circle [id:dp5636697465080677] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (106.86,208.8) .. controls (106.86,205.13) and (109.84,202.16) .. (113.5,202.16) .. controls (117.17,202.16) and (120.15,205.13) .. (120.15,208.8) .. controls (120.15,212.47) and (117.17,215.44) .. (113.5,215.44) .. controls (109.84,215.44) and (106.86,212.47) .. (106.86,208.8) -- cycle ;
%Shape: Circle [id:dp6106050719939022] 
\draw  [fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (51.2,236.6) .. controls (51.2,232.93) and (54.17,229.96) .. (57.84,229.96) .. controls (61.51,229.96) and (64.48,232.93) .. (64.48,236.6) .. controls (64.48,240.27) and (61.51,243.24) .. (57.84,243.24) .. controls (54.17,243.24) and (51.2,240.27) .. (51.2,236.6) -- cycle ;
%Shape: Circle [id:dp21461008859586628] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (135.03,236.48) .. controls (135.03,232.82) and (138,229.84) .. (141.67,229.84) .. controls (145.34,229.84) and (148.31,232.82) .. (148.31,236.48) .. controls (148.31,240.15) and (145.34,243.13) .. (141.67,243.13) .. controls (138,243.13) and (135.03,240.15) .. (135.03,236.48) -- cycle ;
%Shape: Circle [id:dp28145317956210647] 
\draw  [fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (201.86,208.68) .. controls (201.86,205.01) and (204.84,202.04) .. (208.51,202.04) .. controls (212.17,202.04) and (215.15,205.01) .. (215.15,208.68) .. controls (215.15,212.35) and (212.17,215.32) .. (208.51,215.32) .. controls (204.84,215.32) and (201.86,212.35) .. (201.86,208.68) -- cycle ;
%Shape: Circle [id:dp3358876481509522] 
\draw  [fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (229.67,208.56) .. controls (229.67,204.9) and (232.64,201.92) .. (236.31,201.92) .. controls (239.98,201.92) and (242.95,204.9) .. (242.95,208.56) .. controls (242.95,212.23) and (239.98,215.21) .. (236.31,215.21) .. controls (232.64,215.21) and (229.67,212.23) .. (229.67,208.56) -- cycle ;
%Shape: Circle [id:dp9271799274766119] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (173.7,236.73) .. controls (173.7,233.06) and (176.68,230.09) .. (180.35,230.09) .. controls (184.01,230.09) and (186.99,233.06) .. (186.99,236.73) .. controls (186.99,240.4) and (184.01,243.37) .. (180.35,243.37) .. controls (176.68,243.37) and (173.7,240.4) .. (173.7,236.73) -- cycle ;
%Shape: Circle [id:dp4230223246480599] 
\draw  [fill={rgb, 255:red, 122; green, 207; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (201.61,264.52) .. controls (201.61,260.86) and (204.58,257.88) .. (208.25,257.88) .. controls (211.92,257.88) and (214.89,260.86) .. (214.89,264.52) .. controls (214.89,268.19) and (211.92,271.17) .. (208.25,271.17) .. controls (204.58,271.17) and (201.61,268.19) .. (201.61,264.52) -- cycle ;
%Shape: Circle [id:dp3053174891989445] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (229.66,292.68) .. controls (229.66,289.02) and (232.63,286.04) .. (236.3,286.04) .. controls (239.97,286.04) and (242.94,289.02) .. (242.94,292.68) .. controls (242.94,296.35) and (239.97,299.33) .. (236.3,299.33) .. controls (232.63,299.33) and (229.66,296.35) .. (229.66,292.68) -- cycle ;




\end{tikzpicture}


==> figures/14-qubit.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,144); %set diagram left start at 0, and has height of 144

%Shape: Right Triangle [id:dp26514998966232883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ] (74.69,129.56) -- (130.67,73.48) -- (130.53,129.7) -- cycle ;
%Shape: Rectangle [id:dp9443809063134792] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ] (46.41,45.8) -- (74.33,45.8) -- (74.33,73.73) -- (46.41,73.73) -- cycle ;
%Shape: Rectangle [id:dp5065404923170599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ] (74.58,45.8) -- (102.5,45.8) -- (102.5,73.73) -- (74.58,73.73) -- cycle ;
%Shape: Right Triangle [id:dp33830402894540923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ] (18.48,73.72) -- (74.69,129.56) -- (18.48,129.56) -- cycle ;
%Shape: Triangle [id:dp45577156570534294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ] (74.63,129.68) -- (46.59,101.52) -- (102.68,101.52) -- cycle ;
%Shape: Right Triangle [id:dp24862361841865188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ] (130.67,73.48) -- (74.46,17.64) -- (130.67,17.64) -- cycle ;
%Shape: Right Triangle [id:dp7938890797072085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ] (74.46,17.64) -- (18.48,73.72) -- (18.61,17.51) -- cycle ;
%Shape: Rectangle [id:dp48430220975910077] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ] (74.64,73.49) -- (102.56,73.49) -- (102.56,101.41) -- (74.64,101.41) -- cycle ;
%Shape: Rectangle [id:dp4653316497722082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ] (46.84,73.6) -- (74.76,73.6) -- (74.76,101.52) -- (46.84,101.52) -- cycle ;
%Shape: Triangle [id:dp6639936272043643] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ] (18.68,73.73) -- (46.84,45.68) -- (46.84,101.78) -- cycle ;
%Shape: Triangle [id:dp901661513954502] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ] (74.46,17.64) -- (102.5,45.8) -- (46.41,45.8) -- cycle ;
%Shape: Triangle [id:dp9818692795851411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ] (130.66,73.85) -- (102.5,101.9) -- (102.5,45.8) -- cycle ;
%Shape: Circle [id:dp4900263314764466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (67.81,17.64) .. controls (67.81,13.98) and (70.79,11) .. (74.46,11) .. controls (78.12,11) and (81.1,13.98) .. (81.1,17.64) .. controls (81.1,21.31) and (78.12,24.28) .. (74.46,24.28) .. controls (70.79,24.28) and (67.81,21.31) .. (67.81,17.64) -- cycle ;
%Shape: Circle [id:dp6304129694769378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (124.03,17.64) .. controls (124.03,13.98) and (127,11) .. (130.67,11) .. controls (134.34,11) and (137.31,13.98) .. (137.31,17.64) .. controls (137.31,21.31) and (134.34,24.28) .. (130.67,24.28) .. controls (127,24.28) and (124.03,21.31) .. (124.03,17.64) -- cycle ;
%Shape: Circle [id:dp24187042692191085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (95.86,45.8) .. controls (95.86,42.13) and (98.84,39.16) .. (102.5,39.16) .. controls (106.17,39.16) and (109.15,42.13) .. (109.15,45.8) .. controls (109.15,49.47) and (106.17,52.44) .. (102.5,52.44) .. controls (98.84,52.44) and (95.86,49.47) .. (95.86,45.8) -- cycle ;
%Shape: Circle [id:dp44316083048080157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (124.03,73.48) .. controls (124.03,69.82) and (127,66.84) .. (130.67,66.84) .. controls (134.34,66.84) and (137.31,69.82) .. (137.31,73.48) .. controls (137.31,77.15) and (134.34,80.13) .. (130.67,80.13) .. controls (127,80.13) and (124.03,77.15) .. (124.03,73.48) -- cycle ;
%Shape: Circle [id:dp7938676127323457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (68,45.56) .. controls (68,41.9) and (70.97,38.92) .. (74.64,38.92) .. controls (78.31,38.92) and (81.28,41.9) .. (81.28,45.56) .. controls (81.28,49.23) and (78.31,52.21) .. (74.64,52.21) .. controls (70.97,52.21) and (68,49.23) .. (68,45.56) -- cycle ;
%Shape: Circle [id:dp5400330613584992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (40.2,45.68) .. controls (40.2,42.01) and (43.17,39.04) .. (46.84,39.04) .. controls (50.51,39.04) and (53.48,42.01) .. (53.48,45.68) .. controls (53.48,49.35) and (50.51,52.32) .. (46.84,52.32) .. controls (43.17,52.32) and (40.2,49.35) .. (40.2,45.68) -- cycle ;
%Shape: Circle [id:dp48609352347654144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (11.97,17.51) .. controls (11.97,13.84) and (14.95,10.87) .. (18.61,10.87) .. controls (22.28,10.87) and (25.26,13.84) .. (25.26,17.51) .. controls (25.26,21.17) and (22.28,24.15) .. (18.61,24.15) .. controls (14.95,24.15) and (11.97,21.17) .. (11.97,17.51) -- cycle ;
%Shape: Circle [id:dp3920861929603834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (68,73.49) .. controls (68,69.82) and (70.97,66.84) .. (74.64,66.84) .. controls (78.31,66.84) and (81.28,69.82) .. (81.28,73.49) .. controls (81.28,77.15) and (78.31,80.13) .. (74.64,80.13) .. controls (70.97,80.13) and (68,77.15) .. (68,73.49) -- cycle ;
%Shape: Circle [id:dp4882914724407491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (95.92,73.49) .. controls (95.92,69.82) and (98.9,66.84) .. (102.56,66.84) .. controls (106.23,66.84) and (109.21,69.82) .. (109.21,73.49) .. controls (109.21,77.15) and (106.23,80.13) .. (102.56,80.13) .. controls (98.9,80.13) and (95.92,77.15) .. (95.92,73.49) -- cycle ;
%Shape: Circle [id:dp9482013401138946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (40.2,73.6) .. controls (40.2,69.93) and (43.17,66.96) .. (46.84,66.96) .. controls (50.51,66.96) and (53.48,69.93) .. (53.48,73.6) .. controls (53.48,77.27) and (50.51,80.24) .. (46.84,80.24) .. controls (43.17,80.24) and (40.2,77.27) .. (40.2,73.6) -- cycle ;
%Shape: Circle [id:dp1763795085240074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (12.04,73.73) .. controls (12.04,70.06) and (15.01,67.09) .. (18.68,67.09) .. controls (22.35,67.09) and (25.32,70.06) .. (25.32,73.73) .. controls (25.32,77.4) and (22.35,80.37) .. (18.68,80.37) .. controls (15.01,80.37) and (12.04,77.4) .. (12.04,73.73) -- cycle ;
%Shape: Circle [id:dp01740824402998009] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (68.12,101.52) .. controls (68.12,97.86) and (71.09,94.88) .. (74.76,94.88) .. controls (78.43,94.88) and (81.4,97.86) .. (81.4,101.52) .. controls (81.4,105.19) and (78.43,108.17) .. (74.76,108.17) .. controls (71.09,108.17) and (68.12,105.19) .. (68.12,101.52) -- cycle ;
%Shape: Circle [id:dp6137989201110174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (96.04,101.52) .. controls (96.04,97.86) and (99.02,94.88) .. (102.68,94.88) .. controls (106.35,94.88) and (109.32,97.86) .. (109.32,101.52) .. controls (109.32,105.19) and (106.35,108.17) .. (102.68,108.17) .. controls (99.02,108.17) and (96.04,105.19) .. (96.04,101.52) -- cycle ;
%Shape: Circle [id:dp9331707538535005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.94,101.52) .. controls (39.94,97.86) and (42.92,94.88) .. (46.59,94.88) .. controls (50.25,94.88) and (53.23,97.86) .. (53.23,101.52) .. controls (53.23,105.19) and (50.25,108.17) .. (46.59,108.17) .. controls (42.92,108.17) and (39.94,105.19) .. (39.94,101.52) -- cycle ;
%Shape: Circle [id:dp29586328153580954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (67.99,129.68) .. controls (67.99,126.02) and (70.97,123.04) .. (74.63,123.04) .. controls (78.3,123.04) and (81.28,126.02) .. (81.28,129.68) .. controls (81.28,133.35) and (78.3,136.33) .. (74.63,136.33) .. controls (70.97,136.33) and (67.99,133.35) .. (67.99,129.68) -- cycle ;
%Shape: Circle [id:dp09654068420438655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (123.89,129.7) .. controls (123.89,126.03) and (126.87,123.06) .. (130.53,123.06) .. controls (134.2,123.06) and (137.18,126.03) .. (137.18,129.7) .. controls (137.18,133.37) and (134.2,136.34) .. (130.53,136.34) .. controls (126.87,136.34) and (123.89,133.37) .. (123.89,129.7) -- cycle ;
%Shape: Circle [id:dp029653897327682643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (11.84,129.56) .. controls (11.84,125.9) and (14.81,122.92) .. (18.48,122.92) .. controls (22.15,122.92) and (25.12,125.9) .. (25.12,129.56) .. controls (25.12,133.23) and (22.15,136.21) .. (18.48,136.21) .. controls (14.81,136.21) and (11.84,133.23) .. (11.84,129.56) -- cycle ;
%Shape: Rectangle [id:dp14157257525694977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ] (237.14,53.06) -- (265.06,53.06) -- (265.06,80.99) -- (237.14,80.99) -- cycle ;
%Shape: Triangle [id:dp8240275845329648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ] (198.08,128.43) -- (170.04,100.27) -- (226.13,100.27) -- cycle ;
%Shape: Rectangle [id:dp04155221977520751] 
\draw  [draw opacity=0][fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ] (178.26,21.1) -- (206.18,21.1) -- (206.18,49.02) -- (178.26,49.02) -- cycle ;
%Shape: Circle [id:dp31780016670690925] 
\draw  [fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (171.62,21.1) .. controls (171.62,17.43) and (174.59,14.46) .. (178.26,14.46) .. controls (181.93,14.46) and (184.9,17.43) .. (184.9,21.1) .. controls (184.9,24.77) and (181.93,27.74) .. (178.26,27.74) .. controls (174.59,27.74) and (171.62,24.77) .. (171.62,21.1) -- cycle ;
%Shape: Circle [id:dp8301998854669916] 
\draw  [fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (199.54,21.1) .. controls (199.54,17.43) and (202.52,14.46) .. (206.18,14.46) .. controls (209.85,14.46) and (212.82,17.43) .. (212.82,21.1) .. controls (212.82,24.77) and (209.85,27.74) .. (206.18,27.74) .. controls (202.52,27.74) and (199.54,24.77) .. (199.54,21.1) -- cycle ;
%Shape: Circle [id:dp5797321855144576] 
\draw  [fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (199.54,49.02) .. controls (199.54,45.36) and (202.52,42.38) .. (206.18,42.38) .. controls (209.85,42.38) and (212.82,45.36) .. (212.82,49.02) .. controls (212.82,52.69) and (209.85,55.67) .. (206.18,55.67) .. controls (202.52,55.67) and (199.54,52.69) .. (199.54,49.02) -- cycle ;
%Shape: Circle [id:dp13639024058287774] 
\draw  [fill={rgb, 255:red, 122; green, 204; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (171.62,49.02) .. controls (171.62,45.36) and (174.59,42.38) .. (178.26,42.38) .. controls (181.93,42.38) and (184.9,45.36) .. (184.9,49.02) .. controls (184.9,52.69) and (181.93,55.67) .. (178.26,55.67) .. controls (174.59,55.67) and (171.62,52.69) .. (171.62,49.02) -- cycle ;
%Shape: Circle [id:dp5071111074020894] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (191.86,100.8) .. controls (191.86,97.13) and (194.84,94.16) .. (198.5,94.16) .. controls (202.17,94.16) and (205.15,97.13) .. (205.15,100.8) .. controls (205.15,104.47) and (202.17,107.44) .. (198.5,107.44) .. controls (194.84,107.44) and (191.86,104.47) .. (191.86,100.8) -- cycle ;
%Shape: Circle [id:dp556470537941163] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (219.49,100.27) .. controls (219.49,96.6) and (222.46,93.63) .. (226.13,93.63) .. controls (229.8,93.63) and (232.77,96.6) .. (232.77,100.27) .. controls (232.77,103.94) and (229.8,106.91) .. (226.13,106.91) .. controls (222.46,106.91) and (219.49,103.94) .. (219.49,100.27) -- cycle ;
%Shape: Circle [id:dp6494456400419801] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (191.44,128.43) .. controls (191.44,124.76) and (194.42,121.79) .. (198.08,121.79) .. controls (201.75,121.79) and (204.73,124.76) .. (204.73,128.43) .. controls (204.73,132.1) and (201.75,135.07) .. (198.08,135.07) .. controls (194.42,135.07) and (191.44,132.1) .. (191.44,128.43) -- cycle ;
%Shape: Circle [id:dp7165336418787244] 
\draw  [fill={rgb, 255:red, 95; green, 135; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (163.39,100.27) .. controls (163.39,96.6) and (166.37,93.63) .. (170.04,93.63) .. controls (173.7,93.63) and (176.68,96.6) .. (176.68,100.27) .. controls (176.68,103.94) and (173.7,106.91) .. (170.04,106.91) .. controls (166.37,106.91) and (163.39,103.94) .. (163.39,100.27) -- cycle ;
%Shape: Circle [id:dp4514138618016137] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (258.42,80.99) .. controls (258.42,77.32) and (261.4,74.34) .. (265.06,74.34) .. controls (268.73,74.34) and (271.71,77.32) .. (271.71,80.99) .. controls (271.71,84.65) and (268.73,87.63) .. (265.06,87.63) .. controls (261.4,87.63) and (258.42,84.65) .. (258.42,80.99) -- cycle ;
%Shape: Circle [id:dp10461787600330563] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (230.5,80.99) .. controls (230.5,77.32) and (233.47,74.34) .. (237.14,74.34) .. controls (240.81,74.34) and (243.78,77.32) .. (243.78,80.99) .. controls (243.78,84.65) and (240.81,87.63) .. (237.14,87.63) .. controls (233.47,87.63) and (230.5,84.65) .. (230.5,80.99) -- cycle ;
%Shape: Circle [id:dp986183598099174] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (258.42,53.06) .. controls (258.42,49.4) and (261.4,46.42) .. (265.06,46.42) .. controls (268.73,46.42) and (271.71,49.4) .. (271.71,53.06) .. controls (271.71,56.73) and (268.73,59.71) .. (265.06,59.71) .. controls (261.4,59.71) and (258.42,56.73) .. (258.42,53.06) -- cycle ;
%Shape: Circle [id:dp32249497097943447] 
\draw  [fill={rgb, 255:red, 219; green, 111; blue, 111 }  ,fill opacity=1 ][line width=1.5]  (230.5,53.06) .. controls (230.5,49.4) and (233.47,46.42) .. (237.14,46.42) .. controls (240.81,46.42) and (243.78,49.4) .. (243.78,53.06) .. controls (243.78,56.73) and (240.81,59.71) .. (237.14,59.71) .. controls (233.47,59.71) and (230.5,56.73) .. (230.5,53.06) -- cycle ;
%Straight Lines [id:da2723203967844916] 
\draw    (96.75,57.5) -- (168.53,35.93) ;
\draw [shift={(170.45,35.35)}, rotate = 523.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01182262960062963] 
\draw    (96.75,85) -- (226.47,68.6) ;
\draw [shift={(228.45,68.35)}, rotate = 532.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2343116902227017] 
\draw    (78.25,114.5) -- (170.25,118.41) ;
\draw [shift={(172.25,118.5)}, rotate = 182.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

